Ein Fenster zur gleichzeitigen Messung der Uebertragungsfunktion eines realen Systems und des Leistungsdichtespektrums des ueberlagerten Rauschens am Systemausgang (Teil 2)

The method described in the first part for frequency-selectively measuring the transfer function and the noise power spectral density of the superimposed noise at the output of a disturbed, real system with nonlinearities using windowing was limited to time-invariant systems with stationary and zero-mean processes. Here, we investigate how this measurement method can be extended so that all correlations existing between the input and output signals can also be measured using windowing for a periodically time-varying system disturbed by a cyclostationary noise process. An extended version of the window construction algorithm presented in the first part is introduced, in which some degrees of freedom not used there can be used to appropriately influence the properties of the window sequence depending on the application. -- Das im ersten Teil beschriebene Verfahren die Uebertragungsfunktion und das Rauschleistungsdichtespektrum des ueberlagerten Rauschens am Ausgang eines gestoerten, realen Systems mit Nichtlinearitaeten mit Hilfe der Fensterung frequenzselektiv zu vermessen beschraenkte sich auf zeitinvariante Systeme mit stationaeren und mittelwertfreien Prozessen. Hier wird untersucht, wie dieses Messverfahren zu erweitern ist, so dass man damit auch alle Korrelationen, die zwischen Ein- und Ausgangssignal bestehen, bei einem periodisch zeitvarianten System, das von einem zyklostationaeren Rauschprozess gestoert wird, mit einer Fensterung messen kann. Es wird eine erweiterte Variante des im ersten Teil vorgestellten Algorithmus zur Konstruktion des Fensters angegeben, bei der einige dort nicht genutzte Freiheitsgrade dazu verwendet werden koennen, die Eigenschaften der Fensterfolge je nach Applikation geeignet zu beeinflussen.

==> bild1c.tex <==
% TDMA Beispielsystem und TDMA Zeitrahmen
\begin{figure}[tbp]
\begin{center}
{ %\setlength{\unitlength}{1pt}
\begin{picture}(430,207)
% System
\put(0,70){\begin{picture}(430,140)
\put(100,20){\circle{6}}
\put(100,50){\circle{6}}
\put(100,70){\circle{6}}
\put(100,90){\circle{6}}
\put(100,130){\circle{6}}
\put(330,20){\circle{6}}
\put(330,50){\circle{6}}
\put(330,70){\circle{6}}
\put(330,90){\circle{6}}
\put(130,30){\circle*{2}}
\put(130,60){\circle*{2}}
\put(130,65){\circle*{2}}
\put(130,70){\circle*{2}}
\put(150,50){\circle*{3}}
\put(300,30){\circle*{2}}
\put(300,60){\circle*{2}}
\put(300,65){\circle*{2}}
\put(300,70){\circle*{2}}
\put(280,50){\circle*{3}}
\put(115,115){\circle*{2}}
\put(240,45){\line(0,1){10}}
\put(115,115){\line(0,1){15}}
\put(103,130){\line(1,0){12}}
\put(103,90){\line(1,0){17}}
\put(103,70){\line(1,0){17}}
\put(103,50){\line(1,0){17}}
\put(103,20){\line(1,0){17}}
\put(120,20){\line(1,1){10}}
\put(120,50){\line(1,1){10}}
\put(120,70){\line(2,-1){10}}
\put(120,90){\line(1,-2){10}}
\put(150,50){\line(-2,1){17}}
\put(235,50){\line(1,0){45}}
\put(280,50){\line(2,1){17}}
\put(300,30){\line(1,-1){10}}
\put(300,60){\line(1,-1){10}}
\put(300,65){\line(2,1){10}}
\put(300,70){\line(1,2){10}}
\put(310,20){\line(1,0){17}}
\put(310,50){\line(1,0){17}}
\put(310,70){\line(1,0){17}}
\put(310,90){\line(1,0){17}}
\put(333,90){\line(1,0){12}}
\put(345,90){\line(0,1){25}}
\put(130,100){\line(1,1){30}}
\put(50,115){\vector(0,-1){15}}
\put(50,115){\vector(1,0){80}}
\put(80,90){\vector(1,0){17}}
\put(150,50){\vector(1,0){20}}
\put(240,20){\vector(0,1){25}}
\put(240,75){\vector(0,-1){20}}
\put(210,50){\vector(1,0){25}}
\put(345,115){\vector(-1,0){40}}
\put(145,52.5){\dashbox{2}(0,47){}}
\put(285,52.5){\dashbox{2}(0,47){}}
\put(20,80){\framebox(60,20){Sync. Gen.}}
\put(130,100){\framebox(30,30){}}
\put(170,30){\framebox(40,40){\large$H(\Omega)$}}
\put(265,100){\framebox(40,30){Sync.}}
\put(235,45){\framebox(10,10){}}
\put(90,130){\makebox(0,0)[r]{Takt}}
\put(90,70){\makebox(0,0)[r]{Kanal 1}}
\put(90,50){\makebox(0,0)[r]{Kanal 2}}
\put(90,20){\makebox(0,0)[r]{Kanal $N$}}
\put(340,70){\makebox(0,0)[l]{Kanal 1}}
\put(340,50){\makebox(0,0)[l]{Kanal 2}}
\put(340,20){\makebox(0,0)[l]{Kanal $N$}}
\put(133,127){\makebox(0,0)[lt]{$F$}}
\put(157,103){\makebox(0,0)[rb]{1}}
\put(240,15){\makebox(0,0)[t]{$n_{\text{Netz}}(k)$}}
\put(240,80){\makebox(0,0)[b]{$n_{\text{Gau"s}}(k)$}}
\put(100,38){\makebox(0,0){$\vdots$}}
\put(130,47){\makebox(0,0){$\vdots$}}
\put(300,47){\makebox(0,0){$\vdots$}}
\put(330,38){\makebox(0,0){$\vdots$}}
\end{picture}}
% Zeitrahmen
\put(0,-130){\begin{picture}(430,200)
%\graphpaper(0,140)(430,40)
\put(10,150){\line(1,0){200}}
\put(220,150){\line(1,0){200}}
\put(10,170){\line(1,0){200}}
\put(220,170){\line(1,0){200}}
\put(22,150){\line(0,1){20}}
\put(66,150){\line(0,1){20}}
\put(110,150){\line(0,1){20}}
\put(154,150){\line(0,1){20}}
\put(198,150){\line(0,1){20}}
\put(232,150){\line(0,1){20}}
\put(276,150){\line(0,1){20}}
\put(320,150){\line(0,1){20}}
\put(364,150){\line(0,1){20}}
\put(408,150){\line(0,1){20}}
\put(390,141){\vector(1,0){30}}
\put(44,160){\makebox(0,0){$\text{Data}_{N}$}}
\put(88,160){\makebox(0,0){Sync.}}
\put(132,160){\makebox(0,0){$\text{Data}_{1}$}}
\put(176,160){\makebox(0,0){$\text{Data}_{2}$}}
\put(254,160){\makebox(0,0){$\text{Data}_{\!N\!-\!1}$}}
\put(298,160){\makebox(0,0){$\text{Data}_{N}$}}
\put(342,160){\makebox(0,0){Sync.}}
\put(386,160){\makebox(0,0){$\text{Data}_{1}$}}
\put(385,141){\makebox(0,0)[r]{$k$}}
\put(20,190){\makebox(0,0)[l]{TDMA-Zeitrahmen:}}
\put(10,160){\makebox(0,0)[r]{$\cdots$}}
\put(215,160){\makebox(0,0)[c]{$\cdots$}}
\put(420,160){\makebox(0,0)[l]{$\cdots$}}
\end{picture}}
\end{picture}}
\end{center}\vspace{-25pt}
\setlength{\belowcaptionskip}{-6pt}
\caption{TDMA-Beispielsystem und TDMA-Zeitrahmen}
\label{E.b1c}
\rule{\textwidth}{0.5pt}\vspace{-10pt}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil2"
%%% End: 


==> bild1d.tex <==
% Verbundverteilung der Phasen des Sinusst"orers beim TDAM-Beispielsystem
\begin{figure}[btp]
\begin{center}
{ %\setlength{\unitlength}{1pt}
\begin{picture}(454,626)

\put(0,620){\makebox(0,0)[l]{a)}}
\input{mbild1d1}
\put(38,465){\makebox(0,0){\small$0$}}
\put(91,465){\makebox(0,0){\small$10\pi$}}
\put(134,465){\makebox(0,0){\small$20\pi$}}
\put(178,465){\makebox(0,0){\small$30\pi$}}
\put(42,516){\makebox(0,0)[r]{\small$10\pi$}}
\put(42,560){\makebox(0,0)[r]{\small$20\pi$}}
\put(42,603){\makebox(0,0)[r]{\small$30\pi$}}
\put(198,464){\makebox(0,0){$\phi_1$}}
\put(40,620){\makebox(0,0)[r]{$\phi_2$}}

\put(270,620){\makebox(0,0)[l]{b) $\phi$ modulo $2\pi$}}
\input{mbild1d2}
\put(338,490){\makebox(0,0)[rt]{\small$-\pi$}}
\put(338,580){\makebox(0,0)[rb]{\small$\pi$}}
\put(295,533){\makebox(0,0)[rt]{\small$-\pi$}}
\put(386,532){\makebox(0,0)[lt]{\small$\pi$}}
\put(398,531){\makebox(0,0)[t]{$\phi_1$}}
\put(336,592){\makebox(0,0)[r]{$\phi_2$}}

\put(0,438){\makebox(0,0)[l]{c)}}
\put(60,438){\makebox(0,0){$\tilde{\boldsymbol{\lambda}}_1=1$,$\tilde{\boldsymbol{\lambda}}_2=2$}}
\put(200,438){\makebox(0,0){$\tilde{\boldsymbol{\lambda}}_1=1$,$\tilde{\boldsymbol{\lambda}}_2=3$}}
\put(297,438){\makebox(0,0){$\ldots$}}
\put(394,438){\makebox(0,0){$\tilde{\boldsymbol{\lambda}}_1=10$,$\tilde{\boldsymbol{\lambda}}_2=9$}}
\input{mbild1d3}
\put(58,322){\makebox(0,0)[rt]{\small$-\pi$}}
\put(58,410){\makebox(0,0)[rb]{\small$\pi$}}
\put(15,363){\makebox(0,0)[rt]{\small$-\pi$}}
\put(106,363){\makebox(0,0)[lt]{\small$\pi$}}
\put(119,361){\makebox(0,0)[t]{$\phi_1$}}
\put(56,422){\makebox(0,0)[r]{$\phi_2$}}
\input{mbild1d4}
\put(198,322){\makebox(0,0)[rt]{\small$-\pi$}}
\put(198,410){\makebox(0,0)[rb]{\small$\pi$}}
\put(155,363){\makebox(0,0)[rt]{\small$-\pi$}}
\put(246,363){\makebox(0,0)[lt]{\small$\pi$}}
\put(259,361){\makebox(0,0)[t]{$\phi_1$}}
\put(196,422){\makebox(0,0)[r]{$\phi_2$}}
\put(297,365){\makebox(0,0)[c]{$\cdots$}}
\input{mbild1d5}
\put(392,322){\makebox(0,0)[rt]{\small$-\pi$}}
\put(392,410){\makebox(0,0)[rb]{\small$\pi$}}
\put(349,363){\makebox(0,0)[rt]{\small$-\pi$}}
\put(440,363){\makebox(0,0)[lt]{\small$\pi$}}
\put(453,361){\makebox(0,0)[t]{$\phi_1$}}
\put(390,422){\makebox(0,0)[r]{$\phi_2$}}

\put(0,283){\makebox(0,0)[l]{d)}}
\input{mbild1d6}
\put(58,175){\makebox(0,0)[rt]{\small$-\pi$}}
\put(58,263){\makebox(0,0)[rb]{\small$\pi$}}
\put(15,216){\makebox(0,0)[rt]{\small$-\pi$}}
\put(106,216){\makebox(0,0)[lt]{\small$\pi$}}
\put(120,214){\makebox(0,0)[t]{$\phi_1$}}
\put(56,277){\makebox(0,0)[r]{$\phi_2$}}
\input{mbild1d7}
\put(198,175){\makebox(0,0)[rt]{\small$-\pi$}}
\put(198,263){\makebox(0,0)[rb]{\small$\pi$}}
\put(155,216){\makebox(0,0)[rt]{\small$-\pi$}}
\put(246,216){\makebox(0,0)[lt]{\small$\pi$}}
\put(260,214){\makebox(0,0)[t]{$\phi_1$}}
\put(196,277){\makebox(0,0)[r]{$\phi_2$}}
\put(297,218){\makebox(0,0)[c]{$\cdots$}}
\input{mbild1d8}
\put(392,175){\makebox(0,0)[rt]{\small$-\pi$}}
\put(392,263){\makebox(0,0)[rb]{\small$\pi$}}
\put(349,216){\makebox(0,0)[rt]{\small$-\pi$}}
\put(440,216){\makebox(0,0)[lt]{\small$\pi$}}
\put(454,214){\makebox(0,0)[t]{$\phi_1$}}
\put(390,277){\makebox(0,0)[r]{$\phi_2$}}

\put(56,135){\makebox(0,0)[l]{e) Erwartungswert}}
\input{mbild1d9}
\put(118,17){\makebox(0,0)[rt]{\small$-\pi$}}
\put(118,105){\makebox(0,0)[rb]{\small$\pi$}}
\put(75,58){\makebox(0,0)[rt]{\small$-\pi$}}
\put(166,58){\makebox(0,0)[lt]{\small$\pi$}}
\put(180,56){\makebox(0,0)[t]{$\phi_1$}}
\put(116,120){\makebox(0,0)[r]{$\phi_2$}}

\put(255,135){\makebox(0,0)[l]{f) ideal}}
\input{mbild1d10}
\put(318,17){\makebox(0,0)[rt]{\small$-\pi$}}
\put(318,105){\makebox(0,0)[rb]{\small$\pi$}}
\put(275,58){\makebox(0,0)[rt]{\small$-\pi$}}
\put(366,58){\makebox(0,0)[lt]{\small$\pi$}}
\put(380,56){\makebox(0,0)[t]{$\phi_1$}}
\put(316,120){\makebox(0,0)[r]{$\phi_2$}}
\end{picture}}
\end{center}\vspace{-13pt}
\caption{Zur Verbundverteilung der Phase des Sinusst"orers}
\label{E.b1d}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil2"
%%% End: 


==> bild1h.tex <==
% Modell eines gest"orten nichtlinearen realen Systems
\begin{figure}[tbp]
\begin{center}
{ %\setlength{\unitlength}{1pt}
\begin{picture}(300,252)
%\graphpaper(-40,0)(390,260)
\put(-40,245){\makebox(0,0)[l]{a) Reales System:}}
\put(10,220){\circle{6}}
\put(150,180){\circle{6}}
\put(290,220){\circle{6}}
\put(13,219){\vector(1,0){116}}
\put(13,221){\vector(1,0){116}}
\put(149,183){\vector(0,1){16}}
\put(151,183){\vector(0,1){16}}
\put(171,219){\vector(1,0){116}}
\put(171,221){\vector(1,0){116}}
\put(131,201){\framebox(38,38){\LARGE ${\cal S}$}}
\put(129,199){\framebox(42,42){}}
\put(2,220){\makebox(0,0)[r]{$\boldsymbol{v}(k)$}}
\put(150,172){\makebox(0,0)[t]{$\boldsymbol{n}_{ext}(k)$}}
\put(298,220){\makebox(0,0)[l]{$\boldsymbol{y}(k)$}}
\put(-40,150){\makebox(0,0)[l]{b) Systemmodell:}}
\put(10,60){\circle{6}}
\put(220,30){\circle{6}}
\put(260,30){\circle{6}}
\put(290,60){\circle{6}}
\put(175,60){\line(1,0){10}}
\put(180,55){\line(0,1){10}}
\put(175,55){\framebox(10,10){}}
\put(215,60){\line(1,0){10}}
\put(220,55){\line(0,1){10}}
\put(215,55){\framebox(10,10){}}
\put(255,60){\line(1,0){10}}
\put(260,55){\line(0,1){10}}
\put(255,55){\framebox(10,10){}}
\put(130,119){\line(1,0){49}}
\put(130,121){\line(1,0){51}}
\put(49,106){\line(0,1){15}}
\put(51,106){\line(0,1){13}}
\put(13,59){\vector(1,0){67}}
\put(13,61){\vector(1,0){67}}
\put(49,121){\vector(1,0){31}}
\put(51,119){\vector(1,0){29}}
\put(130,59){\vector(1,0){45}}
\put(130,61){\vector(1,0){45}}
\put(185,59){\vector(1,0){30}}
\put(185,61){\vector(1,0){30}}
\put(225,59){\vector(1,0){30}}
\put(225,61){\vector(1,0){30}}
\put(265,59){\vector(1,0){22}}
\put(265,61){\vector(1,0){22}}
\put(49,61){\vector(0,1){13}}
\put(51,59){\vector(0,1){15}}
\put(219,33){\vector(0,1){22}}
\put(221,33){\vector(0,1){22}}
\put(259,33){\vector(0,1){22}}
\put(261,33){\vector(0,1){22}}
\put(179,119){\vector(0,-1){54}}
\put(181,121){\vector(0,-1){56}}
\put(31,76){\framebox(38,28){$(\ldots)^{\Kk}$}}
\put(29,74){\framebox(42,32){}}
\put(80,40){\framebox(50,40){\LARGE ${\cal S}_{lin}$}}
\put(80,100){\framebox(50,40){\LARGE ${\cal S}_{*,lin}$}}
\put(2,60){\makebox(0,0)[r]{$\boldsymbol{v}(k)$}}
\put(58,124){\makebox(0,0)[b]{$\boldsymbol{v}(k)^{\Kk}$}}
\put(260,22){\makebox(0,0)[t]{$\boldsymbol{n}(k)$}}
\put(220,22){\makebox(0,0)[t]{$u(k)$}}
\put(152,64){\makebox(0,0)[b]{$\boldsymbol{x}(k)$}}
\put(152,124){\makebox(0,0)[b]{$\boldsymbol{x}_*(k)$}}
\put(298,60){\makebox(0,0)[l]{$\boldsymbol{y}(k)$}}
\end{picture}}
\end{center}\vspace{-20pt}
\setlength{\belowcaptionskip}{-6pt}
\caption{Erweitertes Modell eines gest"orten nichtlinearen realen Systems}
\label{E.b1h}
\rule{\textwidth}{0.5pt}\vspace{-10pt}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil2"
%%% End: 


==> bild3a.tex <==
% Blockschaltbild mit h_{\kappa}(k) und h_{*,\kappa}(k)
\begin{figure}[tbp]
\begin{center}
{ %\setlength{\unitlength}{1pt}
\begin{picture}(400,330)
\put(-25,320){\makebox(0,0)[lb]{a) Erweitertes, nichtlineares Modellsystem:}}
\put(-25,125){\makebox(0,0)[lb]{b) "Aquivalentes Modellsystem, das zwei lineare komplexwertige Modellsysteme enth"alt:}}
\put(60,30){\circle{6}}
\put(60,235){\circle{6}}
\put(320,30){\circle{6}}
\put(320,235){\circle{6}}
\put(120,30){\circle*{4}}
\put(105,175){\circle*{3}}
\put(105,295){\circle*{3}}
\put(220,99){\line(1,0){59}}
\put(220,101){\line(1,0){61}}
\put(275,30){\line(1,0){10}}
\put(285,29){\line(1,0){32}}
\put(285,31){\line(1,0){32}}
\put(63,234){\line(1,0){17}}
\put(63,236){\line(1,0){17}}
\put(220,215){\line(1,0){40}}
\put(220,255){\line(1,0){40}}
\put(255,175){\line(1,0){45}}
\put(255,295){\line(1,0){45}}
\put(300,234){\line(1,0){17}}
\put(300,236){\line(1,0){17}}
\put(119,80){\line(0,1){21}}
\put(121,80){\line(0,1){19}}
\put(280,25){\line(0,1){10}}
\put(80,175){\line(0,1){59}}
\put(80,236){\line(0,1){59}}
\put(105,175){\line(0,1){40}}
\put(105,255){\line(0,1){40}}
\put(260,170){\line(0,1){10}}
\put(260,290){\line(0,1){10}}
\put(300,175){\line(0,1){59}}
\put(300,236){\line(0,1){59}}
\put(105,215){\line(1,1){40}}
\put(105,255){\line(1,-1){40}}
\put(63,29){\vector(1,0){97}}
\put(63,31){\vector(1,0){97}}
\put(121,99){\vector(1,0){39}}
\put(119,101){\vector(1,0){41}}
\put(220,29){\vector(1,0){55}}
\put(220,31){\vector(1,0){55}}
\put(80,175){\vector(1,0){80}}
\put(80,295){\vector(1,0){80}}
\put(145,255){\vector(1,0){15}}
\put(145,215){\vector(1,0){15}}
\put(220,295){\vector(1,0){35}}
\put(220,175){\vector(1,0){35}}
\put(279,99){\vector(0,-1){64}}
\put(281,101){\vector(0,-1){66}}
\put(260,215){\vector(0,-1){35}}
\put(119,31){\vector(0,1){19}}
\put(121,29){\vector(0,1){21}}
\put(260,255){\vector(0,1){35}}
\put(275,25){\framebox(10,10){}}
\put(255,170){\framebox(10,10){}}
\put(255,290){\framebox(10,10){}}
\put(160,15){\framebox(60,30){$h_{\kappa}(k)$}}
\put(160,85){\framebox(60,30){$h_{*,\kappa}(k)$}}
\put(160,280){\framebox(60,30){$h_{\alpha,\kappa}(k)$}}
\put(160,240){\framebox(60,30){$h_{\beta,\kappa}(k)$}}
\put(160,200){\framebox(60,30){$h_{\gamma,\kappa}(k)$}}
\put(160,160){\framebox(60,30){$h_{\delta,\kappa}(k)$}}
\put(100,50){\framebox(40,30){$(\ldots)^{\Kk}$}}
\put(50,30){\makebox(0,0)[r]{$\boldsymbol{v}(k)$}}
\put(50,235){\makebox(0,0)[r]{$\boldsymbol{v}(k)$}}
\put(115,100){\makebox(0,0)[r]{$\boldsymbol{v}(k)^{\Kk}$}}
\put(75,175){\makebox(0,0)[r]{$\Im\{\boldsymbol{v}(k)\}$}}
\put(75,295){\makebox(0,0)[r]{$\Re\{\boldsymbol{v}(k)\}$}}
\put(305,175){\makebox(0,0)[l]{$\Im\{\boldsymbol{x}(k)\!+\!\boldsymbol{x}_*(k)\}$}}
\put(305,295){\makebox(0,0)[l]{$\Re\{\boldsymbol{x}(k)\!+\!\boldsymbol{x}_*(k)\}$}}
\put(232,33){\makebox(0,0)[lb]{$\boldsymbol{x}(k)$}}
\put(242,103){\makebox(0,0)[lb]{$\boldsymbol{x}_*(k)$}}
\put(330,30){\makebox(0,0)[l]{$\boldsymbol{x}(k)\!+\!\boldsymbol{x}_*(k)$}}
\put(330,235){\makebox(0,0)[l]{$\boldsymbol{x}(k)\!+\!\boldsymbol{x}_*(k)$}}
\put(265,27){\makebox(0,0)[t]{$+$}}
\put(267,45){\makebox(0,0)[l]{$+$}}
\put(245,170){\makebox(0,0)[t]{$+$}}
\put(265,190){\makebox(0,0)[l]{$+$}}
\put(245,300){\makebox(0,0)[b]{$+$}}
\put(265,280){\makebox(0,0)[l]{$+$}}
\end{picture}}
\end{center}\vspace{-20pt}
\setlength{\belowcaptionskip}{-6pt}
\caption{Erweitertes Modellsystem, das alle Ein- und Ausgangskovarianzen ber"ucksichtigt}
\label{E.b3a}
\rule{\textwidth}{0.5pt}\vspace{-10pt}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil2"
%%% End: 


==> bild3b.tex <==
% Zur n"aherungsweisen Beschreibung des bifrequenten LDS
\begin{figure}[btp]
\begin{center}
{ %\setlength{\unitlength}{1pt}
\begin{picture}(400,430)

\input{mbild3b1}
\put(32,20){\makebox(0,0)[lb]{\small$0$}}
\put(110,17){\makebox(0,0)[b]{\small$\pi/2$}}
\put(190,20){\makebox(0,0)[b]{\small$\pi$}}
\put(270,17){\makebox(0,0)[b]{\small$3\pi/2$}}
\put(352,19){\makebox(0,0)[b]{\small$2\pi$}}
\put(25,32){\makebox(0,0)[b]{\small$0$}}
\put(25,110){\makebox(0,0)[r]{\small$\pi/2$}}
\put(25,190){\makebox(0,0)[r]{\small$\pi$}}
\put(25,270){\makebox(0,0)[r]{\small$3\pi/2$}}
\put(25,350){\makebox(0,0)[r]{\small$2\pi$}}
\put(400,25){\makebox(0,0)[tr]{$\Omega_1$}}
\put(35,392){\makebox(0,0)[tl]{$\Omega_2$}}

\end{picture}}
\end{center}\vspace{4pt}
\caption[Zur n"aherungsweisen Beschreibung des bifrequenten LDS]{
Zur n"aherungsweisen Beschreibung des bifrequenten LDS:\\
H"ohenlinien des Betrags des Produktes
\mbox{$F\big({\T\mu\CdoT\frac{2\pi}{M}\!-\!\Omega_1}\big)\CdoT
F\big({\T\mu\CdoT\frac{2\pi}{M}\!+\!
\Tilde{\mu}\CdoT\frac{2\pi}{K_{\Phi}}\!-\!\Omega_2}\big)^{\!\Kk}$}
der beiden verschobenen Fensterspektren im Integranden der Gleichung
(\ref{E.2.39}) f"ur drei verschiedene Fensterfolgen am 
Beispiel mit $M\!=\!16$, $K_{\Phi}\!=\!4$ und\\
$\mu\!=\!7$, $\protect\Tilde{\mu}\!=\!2$ beim si-Fensters,\\
$\mu\!=\!13$, $\protect\Tilde{\mu}\!=\!-2$ beim Rechteckfenster mit
$F\!=\!M$ und\\
$\mu\!=\!4$, $\protect\Tilde{\mu}\!=\!2$ beim Fensters nach
Kapitel \myref{Algo} mit $F\!=\!4\CdoT M$\vspace{30pt}\\\mbox{}.}
\label{E.b3b1}
\end{figure}
\begin{figure}[btp]
{ %\setlength{\unitlength}{1pt}
\begin{picture}(454,599)

\input{mbild3b2}
\put(15,540){\makebox(0,0)[r]{\small$50$}}
\put(15,440){\makebox(0,0)[r]{\small$0$}}
\put(22,410){\makebox(0,0)[lb]{\small$0$}}
\put(110,407){\makebox(0,0)[b]{\small$\pi/2$}}
\put(200,410){\makebox(0,0)[b]{\small$\pi$}}
\put(220,415){\makebox(0,0)[tr]{$\Omega$}}
\put(23,600){\makebox(0,0)[tl]{
$10\CdoT\log\Big(\Big|F(\Omega)\CdoT F\big({\T\Omega\!-\!
(\Bar{\mu}\!-\!\Tilde{\mu})\CdoT\frac{2\pi}{K_{\Phi}}}\big)^{\!\Kk}\Big|\Big)$}}
\put(120,540){\makebox(0,0)[b]{$\Bar{\mu}=\Tilde{\mu}$}}

\input{mbild3b3}
\put(245,540){\makebox(0,0)[r]{\small$50$}}
\put(245,440){\makebox(0,0)[r]{\small$0$}}
\put(252,410){\makebox(0,0)[lb]{\small$0$}}
\put(340,407){\makebox(0,0)[b]{\small$\pi/2$}}
\put(430,410){\makebox(0,0)[b]{\small$\pi$}}
\put(450,415){\makebox(0,0)[tr]{$\Omega$}}
\put(253,600){\makebox(0,0)[tl]{
$10\CdoT\log\Big(\Big|F(\Omega)\CdoT F\big({\T\Omega\!-\!
(\Bar{\mu}\!-\!\Tilde{\mu})\CdoT\frac{2\pi}{K_{\Phi}}}\big)^{\!\Kk}\Big|\Big)$}}
\put(350,540){\makebox(0,0)[b]{$\Bar{\mu}=\Tilde{\mu}\!+\!1$}}

\input{mbild3b4}
\put(15,340){\makebox(0,0)[r]{\small$50$}}
\put(15,240){\makebox(0,0)[r]{\small$0$}}
\put(22,210){\makebox(0,0)[lb]{\small$0$}}
\put(110,207){\makebox(0,0)[b]{\small$\pi/2$}}
\put(200,210){\makebox(0,0)[b]{\small$\pi$}}
\put(220,215){\makebox(0,0)[tr]{$\Omega$}}
\put(23,400){\makebox(0,0)[tl]{
$10\CdoT\log\Big(\Big|F(\Omega)\CdoT F\big({\T\Omega\!-\!
(\Bar{\mu}\!-\!\Tilde{\mu})\CdoT\frac{2\pi}{K_{\Phi}}}\big)^{\!\Kk}\Big|\Big)$}}
\put(120,340){\makebox(0,0)[b]{$\Bar{\mu}=\Tilde{\mu}\!+\!2$}}

\input{mbild3b5}
\put(245,340){\makebox(0,0)[r]{\small$50$}}
\put(245,240){\makebox(0,0)[r]{\small$0$}}
\put(252,210){\makebox(0,0)[lb]{\small$0$}}
\put(340,207){\makebox(0,0)[b]{\small$\pi/2$}}
\put(430,210){\makebox(0,0)[b]{\small$\pi$}}
\put(450,215){\makebox(0,0)[tr]{$\Omega$}}
\put(253,400){\makebox(0,0)[tl]{
$10\CdoT\log\Big(\Big|F(\Omega)\CdoT F\big({\T\Omega\!-\!
(\Bar{\mu}\!-\!\Tilde{\mu})\CdoT\frac{2\pi}{K_{\Phi}}}\big)^{\!\Kk}\Big|\Big)$}}
\put(350,340){\makebox(0,0)[b]{$\Bar{\mu}=\Tilde{\mu}\!+\!5$}}

\input{mbild3b10}
\put(45,180){\makebox(0,0)[r]{\small$60$}}
\put(45,140){\makebox(0,0)[r]{\small$50$}}
\put(45,100){\makebox(0,0)[r]{\small$40$}}
\put(45,60){\makebox(0,0)[r]{\small$30$}}
\put(52,7){\makebox(0,0)[lb]{\small$0$}}
\put(100,7){\makebox(0,0)[b]{\small$1$}}
\put(150,7){\makebox(0,0)[b]{\small$2$}}
\put(200,7){\makebox(0,0)[b]{\small$3$}}
\put(250,7){\makebox(0,0)[b]{\small$4$}}
\put(300,7){\makebox(0,0)[b]{\small$5$}}
\put(350,7){\makebox(0,0)[b]{\small$6$}}
\put(400,7){\makebox(0,0)[b]{\small$7$}}
\put(450,15){\makebox(0,0)[tr]{${\T\Omega\CdoT\frac{M}{2\pi}}$}}
\put(53,200){\makebox(0,0)[tl]{
$10\CdoT\log\Big(\Big|F(\Omega)\CdoT F\big({\T\Omega\!-\!
(\Bar{\mu}\!-\!\Tilde{\mu})\CdoT\frac{2\pi}{K_{\Phi}}}\big)^{\!\Kk}\Big|\Big)$}}
\put(300,180){\makebox(0,0)[l]{$\Bar{\mu}=\Tilde{\mu}$}}
\put(300,165){\makebox(0,0)[l]{$\Bar{\mu}=\Tilde{\mu}\!+\!1$}}
\put(300,150){\makebox(0,0)[l]{$\Bar{\mu}=\Tilde{\mu}\!+\!2$}}
\put(300,135){\makebox(0,0)[l]{$\Bar{\mu}=\Tilde{\mu}\!+\!5$}}

\end{picture}}
\caption[D"ampfung der Haupt- und Nebenlinien des bifrequenten LDS
mit einem Rechteckfenster]{D"ampfung der Haupt- und Nebenlinien
des bifrequenten LDS am Beispiel des Rechteckfensters mit der
Fensterl"ange \mbox{$F\!=\!M\!=\!1024$} und mit \mbox{$M\!=\!K_{\Phi}$}.}
\label{E.b3b2}
\end{figure}
\begin{figure}[btp]
{ %\setlength{\unitlength}{1pt}
\begin{picture}(454,599)

\input{mbild3b6}
\put(15,570){\makebox(0,0)[r]{\small$50$}}
\put(15,540){\makebox(0,0)[r]{\small$0$}}
\put(15,510){\makebox(0,0)[r]{\small$-50$}}
\put(15,480){\makebox(0,0)[r]{\small$-100$}}
\put(15,450){\makebox(0,0)[r]{\small$-150$}}
\put(22,410){\makebox(0,0)[lb]{\small$0$}}
\put(110,407){\makebox(0,0)[b]{\small$\pi/2$}}
\put(190,410){\makebox(0,0)[b]{\small$\pi$}}
\put(220,415){\makebox(0,0)[tr]{$\Omega$}}
\put(23,600){\makebox(0,0)[tl]{
$10\CdoT\log\Big(\Big|F(\Omega)\CdoT F\big({\T\Omega\!-\!
(\Bar{\mu}\!-\!\Tilde{\mu})\CdoT\frac{2\pi}{K_{\Phi}}}\big)^{\!\Kk}\Big|\Big)$}}
\put(120,540){\makebox(0,0)[b]{$\Bar{\mu}=\Tilde{\mu}$}}

\input{mbild3b7}
\put(245,570){\makebox(0,0)[r]{\small$50$}}
\put(245,540){\makebox(0,0)[r]{\small$0$}}
\put(245,510){\makebox(0,0)[r]{\small$-50$}}
\put(245,480){\makebox(0,0)[r]{\small$-100$}}
\put(245,450){\makebox(0,0)[r]{\small$-150$}}
\put(252,410){\makebox(0,0)[lb]{\small$0$}}
\put(340,407){\makebox(0,0)[b]{\small$\pi/2$}}
\put(420,410){\makebox(0,0)[b]{\small$\pi$}}
\put(450,415){\makebox(0,0)[tr]{$\Omega$}}
\put(253,600){\makebox(0,0)[tl]{
$10\CdoT\log\Big(\Big|F(\Omega)\CdoT F\big({\T\Omega\!-\!
(\Bar{\mu}\!-\!\Tilde{\mu})\CdoT\frac{2\pi}{K_{\Phi}}}\big)^{\!\Kk}\Big|\Big)$}}
\put(350,540){\makebox(0,0)[b]{$\Bar{\mu}=\Tilde{\mu}\!+\!1$}}

\input{mbild3b8}
\put(15,370){\makebox(0,0)[r]{\small$50$}}
\put(15,340){\makebox(0,0)[r]{\small$0$}}
\put(15,310){\makebox(0,0)[r]{\small$-50$}}
\put(15,280){\makebox(0,0)[r]{\small$-100$}}
\put(15,250){\makebox(0,0)[r]{\small$-150$}}
\put(22,210){\makebox(0,0)[lb]{\small$0$}}
\put(110,207){\makebox(0,0)[b]{\small$\pi/2$}}
\put(190,210){\makebox(0,0)[b]{\small$\pi$}}
\put(220,215){\makebox(0,0)[tr]{$\Omega$}}
\put(23,400){\makebox(0,0)[tl]{
$10\CdoT\log\Big(\Big|F(\Omega)\CdoT F\big({\T\Omega\!-\!
(\Bar{\mu}\!-\!\Tilde{\mu})\CdoT\frac{2\pi}{K_{\Phi}}}\big)^{\!\Kk}\Big|\Big)$}}
\put(120,340){\makebox(0,0)[b]{$\Bar{\mu}=\Tilde{\mu}\!+\!2$}}

\input{mbild3b9}
\put(245,370){\makebox(0,0)[r]{\small$50$}}
\put(245,340){\makebox(0,0)[r]{\small$0$}}
\put(245,310){\makebox(0,0)[r]{\small$-50$}}
\put(245,280){\makebox(0,0)[r]{\small$-100$}}
\put(245,250){\makebox(0,0)[r]{\small$-150$}}
\put(252,210){\makebox(0,0)[lb]{\small$0$}}
\put(340,207){\makebox(0,0)[b]{\small$\pi/2$}}
\put(420,210){\makebox(0,0)[b]{\small$\pi$}}
\put(450,215){\makebox(0,0)[tr]{$\Omega$}}
\put(253,400){\makebox(0,0)[tl]{
$10\CdoT\log\Big(\Big|F(\Omega)\CdoT F\big({\T\Omega\!-\!
(\Bar{\mu}\!-\!\Tilde{\mu})\CdoT\frac{2\pi}{K_{\Phi}}}\big)^{\!\Kk}\Big|\Big)$}}
\put(350,340){\makebox(0,0)[b]{$\Bar{\mu}=\Tilde{\mu}\!+\!5$}}

\input{mbild3b11}
\put(45,170){\makebox(0,0)[r]{\small$50$}}
\put(45,95){\makebox(0,0)[r]{\small$0$}}
\put(52,7){\makebox(0,0)[lb]{\small$0$}}
\put(100,7){\makebox(0,0)[b]{\small$1$}}
\put(150,7){\makebox(0,0)[b]{\small$2$}}
\put(200,7){\makebox(0,0)[b]{\small$3$}}
\put(250,7){\makebox(0,0)[b]{\small$4$}}
\put(300,7){\makebox(0,0)[b]{\small$5$}}
\put(350,7){\makebox(0,0)[b]{\small$6$}}
\put(400,7){\makebox(0,0)[b]{\small$7$}}
\put(450,15){\makebox(0,0)[tr]{${\T\Omega\CdoT\frac{M}{2\pi}}$}}
\put(53,201){\makebox(0,0)[tl]{
$10\CdoT\log\Big(\Big|F(\Omega)\CdoT F\big({\T\Omega\!-\!
(\Bar{\mu}\!-\!\Tilde{\mu})\CdoT\frac{2\pi}{K_{\Phi}}}\big)^{\!\Kk}\Big|\Big)$}}
\put(300,175){\makebox(0,0)[l]{$\Bar{\mu}=\Tilde{\mu}$}}
\put(300,160){\makebox(0,0)[l]{$\Bar{\mu}=\Tilde{\mu}\!+\!1$}}
\put(300,145){\makebox(0,0)[l]{$\Bar{\mu}=\Tilde{\mu}\!+\!2$}}
\put(300,130){\makebox(0,0)[l]{$\Bar{\mu}=\Tilde{\mu}\!+\!5$}}

\end{picture}}
\caption[D"ampfung der Haupt- und Nebenlinien des bifrequenten LDS mit einem
Fenster nach \myref{Algo}]{ D"ampfung der Haupt- und Nebenlinien
des  bifrequenten LDS am Beispiel des Fensters nach Kapitel
\myref{Algo} mit der Fensterl"ange \mbox{$F=4\CdoT M$} und mit
\mbox{$M\!=\!K_{\Phi}\!=\!1024$}.}
\label{E.b3b3}
\end{figure}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil2"
%%% End: 


==> bild4f.tex <==
% Abklingen des Betrags des Cepstrums einer Fensterfolge 
\begin{figure}[!t]
\begin{center}
{ %\setlength{\unitlength}{2pt}
\begin{picture}(450,171)

\input{mbild4f1.tex}
\put(37,163){\makebox(0,0)[l]{$
20\cdot\log_{10}\!\big(\,|C(k)|\,\big)$}}
\put(25,100){\makebox(0,0)[r]{\small$-100$}}
\put(25,60){\makebox(0,0)[r]{\small$-200$}}
\put(25,20){\makebox(0,0)[r]{\small$-300$}}
\put(102,144){\makebox(0,0)[b]{\small$100$}}
\put(174,144){\makebox(0,0)[b]{\small$200$}}
\put(225,146){\makebox(0,0)[b]{$k$}}
\put(45,30){\makebox(0,0)[l]{$\widetilde{M}=512$}}

\input{mbild4f2.tex}
\put(257,163){\makebox(0,0)[l]{$
20\cdot\log_{10}\!\big(\,|C(k)|\,\big)$}}
\put(245,100){\makebox(0,0)[r]{\small$-100$}}
\put(245,60){\makebox(0,0)[r]{\small$-200$}}
\put(245,20){\makebox(0,0)[r]{\small$-300$}}
\put(286,144){\makebox(0,0)[b]{\small$100$}}
\put(322,144){\makebox(0,0)[b]{\small$200$}}
\put(358,144){\makebox(0,0)[b]{\small$300$}}
\put(390,144){\makebox(0,0)[b]{\small$400$}}
\put(430,144){\makebox(0,0)[b]{\small$500$}}
\put(445,146){\makebox(0,0)[b]{$k$}}
\put(260,30){\makebox(0,0)[l]{$\widetilde{M}=1024$}}

\end{picture}}
\end{center}\vspace{-15pt}
\caption{Abklingen des Betrags des Cepstrums einer Fensterfolge.}
\label{E.b4f}
\rule{\textwidth}{0.5pt}\vspace{-10pt}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil2"
%%% End: 


==> bild4g.tex <==
% Drei Arten der Berechnung des Fensterspektrums 
\begin{figure}[btp]
\begin{center}
{ %\setlength{\unitlength}{2pt}
\begin{picture}(450,600)

\input{mbild4g}
\put(246,581){\makebox(0,0)[b]{Variante 1: FFT}}
\put(15,544){\vector(0,1){32}}
\put(15,534){\makebox(0,0)[t]{\rotatebox{90}{$20\cdot\log_{10}\big(\,|F(\Omega)|\,\big)$}}}
\put(410,401){\vector(1,0){37}}
\put(405,401){\makebox(0,0)[r]{$\Omega$}}

\put(246,386){\makebox(0,0)[b]{Variante 2: Auswertung der DFT-Summe}}
\put(15,349){\vector(0,1){32}}
\put(15,339){\makebox(0,0)[t]{\rotatebox{90}{$20\cdot\log_{10}\big(\,|F(\Omega)|\,\big)$}}}
\put(410,206){\vector(1,0){37}}
\put(405,206){\makebox(0,0)[r]{$\Omega$}}

\put(246,191){\makebox(0,0)[b]{Variante 3: Berechnungsmethode laut Text}}
\put(15,154){\vector(0,1){32}}
\put(15,144){\makebox(0,0)[t]{\rotatebox{90}{$20\cdot\log_{10}\big(\,|F(\Omega)|\,\big)$}}}
\put(410,11){\vector(1,0){37}}
\put(405,11){\makebox(0,0)[r]{$\Omega$}}

\end{picture}}
\end{center}\vspace{-10pt}
\caption{Betrag des Spektrums der Fensterfolge mit \mbox{$M\!=\!32$},
\mbox{$N\!=\!13$}, \mbox{$A_0\!=\!12$} und \mbox{$A_1\!=\!0$}.}
\label{E.b4g}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil2"
%%% End: 


==> bild4h.tex <==
% Vergleich der D"ampfung des Fensterspektrums mit A_1 = 0 und A_1 = 1
\begin{figure}[btp]
\begin{center}
{ %\setlength{\unitlength}{2pt}
\begin{picture}(450,600)

\input{mbild4h}
\put(60,578){\makebox(0,0)[lb]{Fensterfolge mit \mbox{$M\!=\!32$},
\mbox{$N\!=\!13$}, \mbox{$A_0\!=\!12$} und \mbox{$A_1\!=\!0$}}}
\put(15,550){\vector(0,1){24}}
\put(15,540){\makebox(0,0)[t]{\rotatebox{90}{$20\cdot\log_{10}\big(\,|F_0(\Omega)|\,\big)$}}}
\put(395,400){\vector(1,0){48}}
\put(390,400){\makebox(0,0)[r]{$\Omega$}}

\put(60,385){\makebox(0,0)[lb]{Fensterfolge mit \mbox{$M\!=\!32$},
\mbox{$N\!=\!13$}, \mbox{$A_0\!=\!10$} und \mbox{$A_1\!=\!1$}}}
\put(15,357){\vector(0,1){24}}
\put(15,347){\makebox(0,0)[t]{\rotatebox{90}{$20\cdot\log_{10}\big(\,|F_1(\Omega)|\,\big)$}}}
\put(395,207){\vector(1,0){48}}
\put(390,209){\makebox(0,0)[r]{$\Omega$}}

\put(60,191){\makebox(0,0)[lb]{Differenz der D"ampfungen der
beiden Fensterfolgen mit \mbox{$A_1\!=\!1$} und \mbox{$A_1\!=\!0$}}}
\put(15,164){\vector(0,1){24}}
\put(15,154){\makebox(0,0)[t]{\rotatebox{90}{$20\cdot\log_{10}\big(\,|F_0(\Omega)/F_1(\Omega)|\,\big)$}}}
\put(395,14){\vector(1,0){48}}
\put(390,14){\makebox(0,0)[r]{$\Omega$}}

\end{picture}}
\end{center}\vspace{-10pt}
\caption{"Anderung der Sperrd"ampfung durch
\mbox{$A_1\!=\!1$} statt \mbox{$A_1\!=\!0$}.}
\label{E.b4h}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil2"
%%% End: 


==> bild4i.tex <==
% Erh"ohung der Sperrd"ampfung durch Angabe einiger Nullstellen der
% Z-transformierten der Basisfensterfolge
\begin{figure}[btp]
\begin{center}
{ %\setlength{\unitlength}{2pt}
\begin{picture}(450,600)

\input{mbild4i}
\put(60,579){\makebox(0,0)[lb]{D"ampfung des Teilpolynoms mit den Nullstellen
am Einheitskreis}}
\put(15,550){\vector(0,1){24}}
\put(15,540){\makebox(0,0)[t]{\rotatebox{90}{$20\cdot\log_{10}\big(\,\big|\,G_2\big(e^{j\Omega}\big)\,\big|\,\big)$}}}
\put(395,400){\vector(1,0){48}}
\put(390,400){\makebox(0,0)[r]{$\Omega$}}

\put(60,386){\makebox(0,0)[lb]{Fensterfolge, die mit \mbox{$G_2(z)$}
berechnet wurde}}
\put(15,357){\vector(0,1){24}}
\put(15,347){\makebox(0,0)[t]{\rotatebox{90}{$20\cdot\log_{10}\big(\,|F_2(\Omega)|\,\big)$}}}
\put(395,207){\vector(1,0){48}}
\put(390,208){\makebox(0,0)[r]{$\Omega$}}

\put(60,191){\makebox(0,0)[lb]{D"ampfungsdifferenz der
mit und ohne \mbox{$G_2(z)$} berechneten Fensterfolgen}}
\put(15,164){\vector(0,1){24}}
\put(15,154){\makebox(0,0)[t]{\rotatebox{90}{$20\cdot\log_{10}\big(\,|F_0(\Omega)/F_2(\Omega)|\,\big)$}}}
\put(395,14){\vector(1,0){48}}
\put(391,15){\makebox(0,0)[r]{$\Omega$}}

\end{picture}}
\end{center}\vspace{-10pt}
\caption{Betrag des Spektrums der Fensterfolge mit \mbox{$A_1\!=\!0$}
und sechs weiteren Nullstellen am Einheitskreis.}
\label{E.b4i}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil2"
%%% End: 


==> bild5c.tex <==
% Messwert(ko)varianzen von \mbox{$\Hat{\boldsymbol{u}}(k)$}
\begin{figure}[btp]
\begin{center}
{ %\setlength{\unitlength}{2pt}
\begin{picture}(454,599)

\input{mbild5c1}
\put(25,540){\makebox(0,0)[r]{\small$0,001$}}
\put(25,502){\makebox(0,0)[rb]{\small$0$}}
\put(25,460){\makebox(0,0)[r]{\small$-0,001$}}
\put(32,487){\makebox(0,0)[bl]{\small$0$}}
\put(110,487){\makebox(0,0)[b]{\small$50$}}
\put(190,487){\makebox(0,0)[b]{\small$100$}}
\put(270,487){\makebox(0,0)[b]{\small$150$}}
\put(350,487){\makebox(0,0)[b]{\small$200$}}
\put(430,487){\makebox(0,0)[b]{\small$250$}}
\put(455,495){\makebox(0,0)[tr]{$k$}}
\put(0,590){\makebox(0,0)[l]{
$\Hat{C}_{\Hat{\boldsymbol{u}}(k),\Hat{\boldsymbol{u}}(k),\text{gemessen}}\,;\;
\Hat{C}_{\Hat{\boldsymbol{u}}(k),\Hat{\boldsymbol{u}}(k),\text{N"aherung, gemittelt}}$}}

\input{mbild5c2}
\put(25,340){\makebox(0,0)[r]{\small$0,001$}}
\put(25,302){\makebox(0,0)[rb]{\small$0$}}
\put(25,260){\makebox(0,0)[r]{\small$-0,001$}}
\put(32,289){\makebox(0,0)[bl]{\small$0$}}
\put(110,289){\makebox(0,0)[b]{\small$50$}}
\put(190,289){\makebox(0,0)[b]{\small$100$}}
\put(270,289){\makebox(0,0)[b]{\small$150$}}
\put(350,289){\makebox(0,0)[b]{\small$200$}}
\put(430,289){\makebox(0,0)[b]{\small$250$}}
\put(455,295){\makebox(0,0)[tr]{$k$}}
\put(0,390){\makebox(0,0)[l]{
$\Re\big\{\Hat{C}_{\Hat{\boldsymbol{u}}(k),\Hat{\boldsymbol{u}}(k)^*,\text{gemessen}}\big\};\;
\Re\big\{\Hat{C}_{\Hat{\boldsymbol{u}}(k),\Hat{\boldsymbol{u}}(k)^*,\text{N"aherung, gemittelt}}\big\}$}}

\input{mbild5c3}
\put(25,140){\makebox(0,0)[r]{\small$0,001$}}
\put(25,102){\makebox(0,0)[rb]{\small$0$}}
\put(25,60){\makebox(0,0)[r]{\small$-0,001$}}
\put(32,87){\makebox(0,0)[bl]{\small$0$}}
\put(110,87){\makebox(0,0)[b]{\small$50$}}
\put(190,87){\makebox(0,0)[b]{\small$100$}}
\put(270,87){\makebox(0,0)[b]{\small$150$}}
\put(350,87){\makebox(0,0)[b]{\small$200$}}
\put(430,87){\makebox(0,0)[b]{\small$250$}}
\put(455,95){\makebox(0,0)[tr]{$k$}}
\put(0,190){\makebox(0,0)[l]{
$\Im\big\{\Hat{C}_{\Hat{\boldsymbol{u}}(k),\Hat{\boldsymbol{u}}(k)^*,\text{gemessen}}\big\};\;
\Im\big\{\Hat{C}_{\Hat{\boldsymbol{u}}(k),\Hat{\boldsymbol{u}}(k)^*,\text{N"aherung, gemittelt}}\big\}$}}

\end{picture}}
\end{center}\vspace{-30pt}
\caption[Messwert"-(ko)"-varianzen von \mbox{$\protect\Hat{\boldsymbol{u}}(k)$}]{
Messwert"-(ko)"-varianzen von \mbox{$\protect\Hat{\boldsymbol{u}}(k)$}.\protect\\
Messung mit: $M=64$, $E=0$, $L=20$ und Fenster
nach Kapitel \myref{Algo} mit $N=4$.\protect\\
Mittelung "uber $1000$ komplette RKM-Messungen.}
\label{E.b5c}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil2"
%%% End: 


==> bild5u.tex <==
% Sperrd"ampfung der Nebenmaxima der Spektren der kontinuierlichen Fensterfunktionen
% mit $N$ als Parameter.
\begin{figure}[btp]
\begin{center}
{ %\setlength{\unitlength}{2pt}
\begin{picture}(450,390)

\input{mbild5u.tex}
\put(0,375){\makebox(0,0)[lb]{
$20\cdot\log_{10}\big(\,|F(\omega_{\nu})|\,\big)$}}
\put(450,355){\makebox(0,0)[rb]
{$20\cdot\log_{10}\big(\,\frac{\omega_{\nu}}{2\pi\cdot N}\,\big)$}}
\put(28,348){\makebox(0,0)[rt]{$0$}}
\put(27,300){\makebox(0,0)[r]{$-500$}}
\put(27,250){\makebox(0,0)[r]{$-1000$}}
\put(27,200){\makebox(0,0)[r]{$-1500$}}
\put(27,150){\makebox(0,0)[r]{$-2000$}}
\put(27,100){\makebox(0,0)[r]{$-2500$}}
\put(27,50){\makebox(0,0)[r]{$-3000$}}
\put(130,353){\makebox(0,0)[b]{$50$}}
\put(230,353){\makebox(0,0)[b]{$100$}}
\put(330,353){\makebox(0,0)[b]{$150$}}
\put(400,332){\rotatebox{-2.86}{\footnotesize$N=1$}}
\put(400,312){\rotatebox{-5.71}{\footnotesize$N=2$}}
\put(400,293){\rotatebox{-8.53}{\footnotesize$N=3$}}
\put(400,273){\rotatebox{-11.31}{\footnotesize$N=4$}}
\put(400,233){\rotatebox{-16.70}{\footnotesize$N=6$}}
\put(400,193){\rotatebox{-21.80}{\footnotesize$N=8$}}
\put(400,114){\rotatebox{-30.96}{\footnotesize$N=12$}}
\put(399,35){\rotatebox{-38.66}{\footnotesize$N=16$}}
\put(267,35){\rotatebox{-50.19}{\footnotesize$N=24$}}
\put(202,35){\rotatebox{-58.00}{\footnotesize$N=32$}}
\put(134,35){\rotatebox{-67.38}{\footnotesize$N=48$}}
\put(101,35){\rotatebox{-72.65}{\footnotesize$N=64$}}
\put(69,35){\rotatebox{-78.23}{\footnotesize$N=96$}}
\put(54,35){\rotatebox{-81.12}{\footnotesize$N=128$}}

\end{picture}}
\end{center}\vspace{-8pt}
\setlength{\belowcaptionskip}{2pt}
\caption{Sperrd"ampfung der Nebenmaxima der Spektren der kontinuierlichen Fensterfunktionen bei den Frequenzen
\mbox{$\omega_{\nu}=(2\CdoT\nu\!+\!1)\CdoT\pi$} mit $N$ als Parameter.}
\label{E.b5u}
\rule{\textwidth}{0.5pt}\vspace{-10pt}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil2"
%%% End: 


==> bild6a.tex <==
% Fehlerbehaftete Abtastung eines Stereo-Multiplex-Signals
\begin{figure}[b!]
\begin{center}
{ %\setlength{\unitlength}{2pt}
\begin{picture}(450,430)
\input{mbild6a1}
\put(30,403){\makebox(0,0)[b]{$\Re\big\{\Hat{u}(k)\big\}\CdoT 10^3$}}
\put(210,225){\makebox(0,0)[rb]{$\Im\big\{\Hat{u}(k)\big\}\CdoT 10^3$}}
\put(120,400){\makebox(0,0)[t]{$k$ gerade}}
\put(25,380){\makebox(0,0)[r]{\small$1,\!935$}}
\put(25,280){\makebox(0,0)[r]{\small$1,\!930$}}
\put(90,215){\makebox(0,0)[t]{\small$1,\!930$}}
\put(190,215){\makebox(0,0)[t]{\small$1,\!935$}}

\input{mbild6a2}
\put(270,403){\makebox(0,0)[b]{$\Re\big\{\Hat{u}(k)\big\}\CdoT 10^3$}}
\put(450,225){\makebox(0,0)[rb]{$\Im\big\{\Hat{u}(k)\big\}\CdoT 10^3$}}
\put(360,400){\makebox(0,0)[t]{$k$ ungerade}}
\put(265,380){\makebox(0,0)[r]{\small$1,\!935$}}
\put(265,280){\makebox(0,0)[r]{\small$1,\!930$}}
\put(330,215){\makebox(0,0)[t]{\small$1,\!930$}}
\put(430,215){\makebox(0,0)[t]{\small$1,\!935$}}

\input{mbild6a3}
\put(0,162){\makebox(0,0)[lb]{$
20\CdoT\log_{10}\big(\big|\Hat{U}_{\!f}(\mu)\big|\big)\,,\;
10\CdoT\log_{10}\big(\Hat{C}_{\Hat{\boldsymbol{U}}_{\!\!f}(\mu),\Hat{\boldsymbol{U}}_{\!\!f}(\mu)}\big)$}}
\put(450,145){\makebox(0,0)[br]{${\T\Omega=\mu\CdoT\frac{2\pi}{M}}$}}
\put(35,120){\makebox(0,0)[r]{\small$-20$}}
\put(35,100){\makebox(0,0)[r]{\small$-40$}}
\put(35,80){\makebox(0,0)[r]{\small$-60$}}
\put(35,60){\makebox(0,0)[r]{\small$-80$}}
\put(35,40){\makebox(0,0)[r]{\small$-100$}}
\put(35,20){\makebox(0,0)[r]{\small$-120$}}
\put(42,137){\makebox(0,0)[lt]{\small$0$}}
\put(130,137){\makebox(0,0)[t]{\small$\pi/2$}}
\put(220,135){\makebox(0,0)[t]{\small$\pi$}}
\put(310,137){\makebox(0,0)[t]{\small$3\pi/2$}}
\put(400,137){\makebox(0,0)[t]{\small$2\pi$}}

\end{picture}}
\end{center}
\caption[Fehlerbehaftete Abtastung eines Stereo-Multiplex-Signals.
Deterministische St"orung]{Fehlerbehaftete Abtastung eines
Stereo-Multiplex-Signals.\protect\\
Messwerte der deterministischen St"orung \mbox{$u(k)$}}
\label{E.b6aa}
\end{figure}\begin{figure}[btp]
\begin{center}
{ %\setlength{\unitlength}{2pt}
\begin{picture}(450,600)

\input{mbild6a4}
\put(0,583){\makebox(0,0)[bl]{$\circ\;\Re\big\{\Hat{\Tilde{h}}_0(k)\big\}
\,,\;\times\;\Re\big\{\Hat{\Tilde{h}}_1(k)\big\}$}}
\put(450,495){\makebox(0,0)[tr]{$k$}}
\put(430,495){\makebox(0,0)[t]{\footnotesize $100$}}
\put(350,495){\makebox(0,0)[t]{\footnotesize $80$}}
\put(270,495){\makebox(0,0)[t]{\footnotesize $60$}}
\put(190,495){\makebox(0,0)[t]{\footnotesize $40$}}
\put(110,495){\makebox(0,0)[t]{\footnotesize $20$}}
\put(26,495){\makebox(0,0)[tr]{\footnotesize $0$}}
\put(25,550){\makebox(0,0)[r]{\footnotesize $0,\!5$}}

\input{mbild6a5}
\put(0,423){\makebox(0,0)[bl]{$\circ\;\Im\big\{\Hat{\Tilde{h}}_0(k)\big\}
\,,\;\times\;\Im\big\{\Hat{\Tilde{h}}_1(k)\big\}$}}
\put(450,345){\makebox(0,0)[tr]{$k$}}
\put(430,345){\makebox(0,0)[t]{\footnotesize $100$}}
\put(350,345){\makebox(0,0)[t]{\footnotesize $80$}}
\put(270,345){\makebox(0,0)[t]{\footnotesize $60$}}
\put(190,345){\makebox(0,0)[t]{\footnotesize $40$}}
\put(110,345){\makebox(0,0)[t]{\footnotesize $20$}}
\put(26,345){\makebox(0,0)[tr]{\footnotesize $0$}}
\put(25,400){\makebox(0,0)[r]{\footnotesize $10^{-6}$}}
\put(25,300){\makebox(0,0)[r]{\footnotesize $-10^{-6}$}}

\input{mbild6a6}
\put(0,263){\makebox(0,0)[bl]{$
20\CdoT\log_{10}\big(\big|\Hat{H}(\mu,\mu)\big|\big)\,,\;
20000\CdoT\log_{10}\big(\big|\Hat{H}(\mu,\mu)\big|\big)\,,\;
10\CdoT\log_{10}\big(
\Hat{C}_{\Hat{\boldsymbol{H}}(\mu,\mu),\Hat{\boldsymbol{H}}(\mu,\mu)}\big)$}}
\put(450,245){\makebox(0,0)[br]{${\T\Omega\!=\!\mu\CdoT\frac{2\pi}{M}}$}}
\put(35,220){\makebox(0,0)[r]{\footnotesize$-20$}}
\put(35,200){\makebox(0,0)[r]{\footnotesize$-40$}}
\put(35,180){\makebox(0,0)[r]{\footnotesize$-60$}}
\put(35,160){\makebox(0,0)[r]{\footnotesize$-80$}}
\put(35,140){\makebox(0,0)[r]{\footnotesize$-100$}}
\put(38,242){\makebox(0,0)[rb]{\footnotesize$0$}}
\put(130,243){\makebox(0,0)[b]{\footnotesize$\pi/2$}}
\put(220,244){\makebox(0,0)[b]{\footnotesize$\pi$}}
\put(310,243){\makebox(0,0)[b]{\footnotesize$3\pi/2$}}
\put(399,244){\makebox(0,0)[b]{\footnotesize$2\pi$}}

\input{mbild6a7}
\put(0,83){\makebox(0,0)[bl]{$
20\CdoT\log_{10}\big(\big|\Hat{H}\big({\T\mu,\mu\!+\!\frac{M}{2}}\big)\big|\big)\,,\;
10\CdoT\log_{10}\big(\Hat{C}_{\Hat{\boldsymbol{H}}(\mu,\mu+\frac{M}{2}),\Hat{\boldsymbol{H}}(\mu,\mu+\frac{M}{2})}\big)$}}
\put(450,65){\makebox(0,0)[br]{${\T\Omega\!=\!\mu\CdoT\frac{2\pi}{M}}$}}
\put(35,58){\makebox(0,0)[tr]{\footnotesize$-60$}}
\put(35,40){\makebox(0,0)[r]{\footnotesize$-80$}}
\put(35,20){\makebox(0,0)[r]{\footnotesize$-100$}}
\put(38,62){\makebox(0,0)[rb]{\footnotesize$0$}}
\put(130,63){\makebox(0,0)[b]{\footnotesize$\pi/2$}}
\put(220,64){\makebox(0,0)[b]{\footnotesize$\pi$}}
\put(310,63){\makebox(0,0)[b]{\footnotesize$3\pi/2$}}
\put(399,64){\makebox(0,0)[b]{\footnotesize$2\pi$}}

\end{picture}}
\end{center}\vspace{-10pt}
\caption[Fehlerbehaftete Abtastung eines Stereo-Multiplex-Signals.
Impulsantwort und "Ubertragungsfunktion]{Fehlerbehaftete Abtastung eines
Stereo-Multiplex-Signals.\protect\\
Impulsantwort \mbox{$\Hat{\Tilde{h}}_{\kappa}(k)$} und "Ubertragungsfunktion
\mbox{$\Hat{H}\big({\T\mu,\mu\!+\!\Hat{\mu}\CdoT\frac{M}{K_H}}\big)$}}
\label{E.b6ab}
\end{figure}\begin{figure}[btp]
\begin{center}
{ %\setlength{\unitlength}{2pt}
\begin{picture}(450,580)

\input{mbild6a8}
\put(0,563){\makebox(0,0)[bl]{$\circ\;\Re\big\{\Hat{\Tilde{h}}_{*,0}(k)\big\}
\,,\;\times\;\Re\big\{\Hat{\Tilde{h}}_{*,1}(k)\big\}$}}
\put(450,485){\makebox(0,0)[tr]{$k$}}
\put(430,485){\makebox(0,0)[t]{\footnotesize $100$}}
\put(350,485){\makebox(0,0)[t]{\footnotesize $80$}}
\put(270,485){\makebox(0,0)[t]{\footnotesize $60$}}
\put(190,485){\makebox(0,0)[t]{\footnotesize $40$}}
\put(110,485){\makebox(0,0)[t]{\footnotesize $20$}}
\put(26,485){\makebox(0,0)[tr]{\footnotesize $0$}}
\put(25,540){\makebox(0,0)[r]{\footnotesize $10^{-4}$}}
\put(25,440){\makebox(0,0)[r]{\footnotesize $-10^{-4}$}}

\input{mbild6a9}
\put(0,403){\makebox(0,0)[bl]{$\circ\;\Im\big\{\Hat{\Tilde{h}}_{*,0}(k)\big\}
\,,\;\times\;\Im\big\{\Hat{\Tilde{h}}_{*,1}(k)\big\}$}}
\put(450,325){\makebox(0,0)[tr]{$k$}}
\put(430,325){\makebox(0,0)[t]{\footnotesize $100$}}
\put(350,325){\makebox(0,0)[t]{\footnotesize $80$}}
\put(270,325){\makebox(0,0)[t]{\footnotesize $60$}}
\put(190,325){\makebox(0,0)[t]{\footnotesize $40$}}
\put(110,325){\makebox(0,0)[t]{\footnotesize $20$}}
\put(26,325){\makebox(0,0)[tr]{\footnotesize $0$}}
\put(25,380){\makebox(0,0)[r]{\footnotesize $5\CdoT10^{-4}$}}
\put(25,280){\makebox(0,0)[r]{\footnotesize $-5\CdoT10^{-4}$}}

\input{mbild6a10}
\put(0,243){\makebox(0,0)[bl]{$
20\CdoT\log_{10}\big(\big|\Hat{H}_*(\mu,\mu)\big|\big)\,,\;
10\CdoT\log_{10}\big(\Hat{C}_{\Hat{\boldsymbol{H}}_*(\mu,\mu),\Hat{\boldsymbol{H}}_*(\mu,\mu)}\big)$}}
\put(450,225){\makebox(0,0)[br]{${\T\Omega\!=\!\mu\CdoT\frac{2\pi}{M}}$}}
\put(35,218){\makebox(0,0)[tr]{\footnotesize$-40$}}
\put(35,200){\makebox(0,0)[r]{\footnotesize$-60$}}
\put(35,180){\makebox(0,0)[r]{\footnotesize$-80$}}
\put(35,160){\makebox(0,0)[r]{\footnotesize$-100$}}
\put(38,222){\makebox(0,0)[rb]{\footnotesize$0$}}
\put(130,223){\makebox(0,0)[b]{\footnotesize$\pi/2$}}
\put(220,224){\makebox(0,0)[b]{\footnotesize$\pi$}}
\put(310,223){\makebox(0,0)[b]{\footnotesize$3\pi/2$}}
\put(399,224){\makebox(0,0)[b]{\footnotesize$2\pi$}}

\input{mbild6a11}
\put(0,103){\makebox(0,0)[bl]{$
20\CdoT\log_{10}\big(\big|\Hat{H}_*\big({\T\mu,\mu\!+\!\frac{M}{2}}\big)\big|\big)\,,\;
10\CdoT\log_{10}\big(\Hat{C}_{\Hat{\boldsymbol{H}}_*(\mu,\mu+\frac{M}{2}),\Hat{\boldsymbol{H}}_*(\mu,\mu+\frac{M}{2})}\big)$}}
\put(450,85){\makebox(0,0)[br]{${\T\Omega\!=\!\mu\CdoT\frac{2\pi}{M}}$}}
\put(35,78){\makebox(0,0)[tr]{\footnotesize$-40$}}
\put(35,60){\makebox(0,0)[r]{\footnotesize$-60$}}
\put(35,40){\makebox(0,0)[r]{\footnotesize$-80$}}
\put(35,20){\makebox(0,0)[r]{\footnotesize$-100$}}
\put(38,82){\makebox(0,0)[rb]{\footnotesize$0$}}
\put(130,83){\makebox(0,0)[b]{\footnotesize$\pi/2$}}
\put(220,84){\makebox(0,0)[b]{\footnotesize$\pi$}}
\put(310,83){\makebox(0,0)[b]{\footnotesize$3\pi/2$}}
\put(399,84){\makebox(0,0)[b]{\footnotesize$2\pi$}}

\end{picture}}
\end{center}\vspace{-10pt}
\caption[Fehlerbehaftete Abtastung eines Stereo-Multiplex-Signals.
Impulsantwort und "Ubertragungsfunktion]{Fehlerbehaftete Abtastung eines
Stereo-Multiplex-Signals.\protect\\
Impulsantwort \mbox{$\Hat{\Tilde{h}}_{*,\kappa}(k)$} und "Ubertragungsfunktion
\mbox{$\Hat{H}_*\big({\T\mu,\mu\!+\!\Hat{\mu}\CdoT\frac{M}{K_H}}\big)$}}
\label{E.b6ac}
\end{figure}\begin{figure}[btp]
\begin{center}
{ %\setlength{\unitlength}{2pt}
\begin{picture}(450,580)

\input{mbild6a12}
\put(225,563){\makebox(0,0)[b]{$\circ\;\Re\big\{\Hat{\phi}_{\boldsymbol{n}}(\kappa,0)\big\}
\,,\;\times\;\Re\big\{\Hat{\phi}_{\boldsymbol{n}}(1\!+\!\kappa,1)\big\}$}}
\put(450,435){\makebox(0,0)[tr]{$\kappa$}}
\put(425,435){\makebox(0,0)[t]{\footnotesize $50$}}
\put(25,435){\makebox(0,0)[t]{\footnotesize $\!\!-50$}}
\put(220,540){\makebox(0,0)[r]{\footnotesize $5\CdoT10^{-8}$}}

\input{mbild6a13}
\put(225,383){\makebox(0,0)[b]{$\circ\;\Im\big\{\Hat{\phi}_{\boldsymbol{n}}(\kappa,0)\big\}
\,,\;\times\;\Im\big\{\Hat{\phi}_{\boldsymbol{n}}(1\!+\!\kappa,1)\big\}$}}
\put(450,315){\makebox(0,0)[tr]{$\kappa$}}
\put(425,315){\makebox(0,0)[t]{\footnotesize $50$}}
\put(25,315){\makebox(0,0)[t]{\footnotesize $\!\!-50$}}
\put(220,360){\makebox(0,0)[r]{\footnotesize $4\CdoT10^{-9}$}}
\put(220,280){\makebox(0,0)[r]{\footnotesize $-4\CdoT10^{-9}$}}

\input{mbild6a14}
\put(0,243){\makebox(0,0)[bl]{$
10\CdoT\log_{10}\big(\big|\Hat{\Phi}_{\boldsymbol{n}}(\mu,\mu)\big|\big)\,,\;
5\CdoT\log_{10}\big(
\Hat{C}_{\Hat{\boldsymbol{\Phi}}_{\!\boldsymbol{n}}(\mu,\mu),\Hat{\boldsymbol{\Phi}}_{\!\boldsymbol{n}}(\mu,\mu)}\big)$}}
\put(450,225){\makebox(0,0)[br]{${\T\Omega\!=\!\mu\CdoT\frac{2\pi}{M}}$}}
\put(35,218){\makebox(0,0)[tr]{\footnotesize$-60$}}
\put(35,200){\makebox(0,0)[r]{\footnotesize$-80$}}
\put(35,180){\makebox(0,0)[r]{\footnotesize$-100$}}
\put(35,160){\makebox(0,0)[r]{\footnotesize$-120$}}
\put(38,222){\makebox(0,0)[rb]{\footnotesize$0$}}
\put(130,223){\makebox(0,0)[b]{\footnotesize$\pi/2$}}
\put(220,224){\makebox(0,0)[b]{\footnotesize$\pi$}}
\put(310,223){\makebox(0,0)[b]{\footnotesize$3\pi/2$}}
\put(399,224){\makebox(0,0)[b]{\footnotesize$2\pi$}}

\input{mbild6a15}
\put(0,103){\makebox(0,0)[bl]{$
10\CdoT\log_{10}\big(\big|\Hat{\Phi}_{\boldsymbol{n}}\big({\T\mu,\mu\!+\!\frac{M}{2}}\big)\big|\big)\,,\;
5\CdoT\log_{10}\big(
\Hat{C}_{\Hat{\boldsymbol{\Phi}}_{\!\boldsymbol{n}}(\mu,\mu+\frac{M}{2}),\Hat{\boldsymbol{\Phi}}_{\!\boldsymbol{n}}(\mu,\mu+\frac{M}{2})}\big)$}}
\put(450,85){\makebox(0,0)[br]{${\T\Omega\!=\!\mu\CdoT\frac{2\pi}{M}}$}}
\put(35,78){\makebox(0,0)[tr]{\footnotesize$-60$}}
\put(35,60){\makebox(0,0)[r]{\footnotesize$-80$}}
\put(35,40){\makebox(0,0)[r]{\footnotesize$-100$}}
\put(35,20){\makebox(0,0)[r]{\footnotesize$-120$}}
\put(38,82){\makebox(0,0)[rb]{\footnotesize$0$}}
\put(130,83){\makebox(0,0)[b]{\footnotesize$\pi/2$}}
\put(220,84){\makebox(0,0)[b]{\footnotesize$\pi$}}
\put(310,83){\makebox(0,0)[b]{\footnotesize$3\pi/2$}}
\put(399,84){\makebox(0,0)[b]{\footnotesize$2\pi$}}

\end{picture}}
\end{center}\vspace{-10pt}
\caption[Fehlerbehaftete Abtastung eines Stereo-Multiplex-Signals.
Autokovarianzfolge und LDS]{Fehlerbehaftete Abtastung eines
Stereo-Multiplex-Signals.\protect\\
Autokovarianzfolge \mbox{$\Hat{\phi}_{\boldsymbol{n}}(k\!+\!\kappa,k)$} und
LDS-N"aherung
\mbox{$\Hat{\Phi}_{\boldsymbol{n}}\big({\T\mu,\mu\!+\!\Tilde{\mu}\CdoT\frac{M}{K_{\Phi}}}\big)$}}
\label{E.b6ad}
\end{figure}\begin{figure}[btp]
\begin{center}
{ %\setlength{\unitlength}{2pt}
\begin{picture}(450,580)

\input{mbild6a16}
\put(225,563){\makebox(0,0)[b]{$\circ\;\Re\big\{\Hat{\psi}_{\boldsymbol{n}}(\kappa,0)\big\}
\,,\;\times\;\Re\big\{\Hat{\psi}_{\boldsymbol{n}}(1\!+\!\kappa,1)\big\}$}}
\put(450,475){\makebox(0,0)[tr]{$\kappa$}}
\put(425,475){\makebox(0,0)[t]{\footnotesize $50$}}
\put(25,475){\makebox(0,0)[t]{\footnotesize $\!\!-50$}}
\put(220,520){\makebox(0,0)[r]{\footnotesize $10^{-8}$}}
\put(220,440){\makebox(0,0)[r]{\footnotesize $-10^{-8}$}}

\input{mbild6a17}
\put(225,383){\makebox(0,0)[b]{$\circ\;\Im\big\{\Hat{\psi}_{\boldsymbol{n}}(\kappa,0)\big\}
\,,\;\times\;\Im\big\{\Hat{\psi}_{\boldsymbol{n}}(1\!+\!\kappa,1)\big\}$}}
\put(450,315){\makebox(0,0)[tr]{$\kappa$}}
\put(425,315){\makebox(0,0)[t]{\footnotesize $50$}}
\put(25,315){\makebox(0,0)[t]{\footnotesize $\!\!-50$}}
\put(220,360){\makebox(0,0)[r]{\footnotesize $10^{-8}$}}
\put(220,280){\makebox(0,0)[r]{\footnotesize $-10^{-8}$}}

\input{mbild6a18}
\put(0,243){\makebox(0,0)[bl]{$
10\CdoT\log_{10}\big(\big|\Hat{\Psi}_{\boldsymbol{n}}(\mu,\mu)\big|\big)\,,\;
5\CdoT\log_{10}\big(
\Hat{C}_{\Hat{\boldsymbol{\Psi}}_{\!\boldsymbol{n}}(\mu,\mu),\Hat{\boldsymbol{\Psi}}_{\!\boldsymbol{n}}(\mu,\mu)}\big)$}}
\put(450,225){\makebox(0,0)[br]{${\T\Omega\!=\!\mu\CdoT\frac{2\pi}{M}}$}}
\put(35,218){\makebox(0,0)[tr]{\footnotesize$-60$}}
\put(35,200){\makebox(0,0)[r]{\footnotesize$-80$}}
\put(35,180){\makebox(0,0)[r]{\footnotesize$-100$}}
\put(35,160){\makebox(0,0)[r]{\footnotesize$-120$}}
\put(38,222){\makebox(0,0)[rb]{\footnotesize$0$}}
\put(130,223){\makebox(0,0)[b]{\footnotesize$\pi/2$}}
\put(220,224){\makebox(0,0)[b]{\footnotesize$\pi$}}
\put(310,223){\makebox(0,0)[b]{\footnotesize$3\pi/2$}}
\put(399,224){\makebox(0,0)[b]{\footnotesize$2\pi$}}

\input{mbild6a19}
\put(0,103){\makebox(0,0)[bl]{$
10\CdoT\log_{10}\big(\big|\Hat{\Psi}_{\boldsymbol{n}}\big({\T\mu,\mu\!+\!\frac{M}{2}}\big)\big|\big)\,,\;
5\CdoT\log_{10}\big(
\Hat{C}_{\Hat{\boldsymbol{\Psi}}_{\!\boldsymbol{n}}(\mu,\mu+\frac{M}{2}),\Hat{\boldsymbol{\Psi}}_{\!\boldsymbol{n}}(\mu,\mu+\frac{M}{2})}\big)$}}
\put(450,85){\makebox(0,0)[br]{${\T\Omega\!=\!\mu\CdoT\frac{2\pi}{M}}$}}
\put(35,78){\makebox(0,0)[tr]{\footnotesize$-60$}}
\put(35,60){\makebox(0,0)[r]{\footnotesize$-80$}}
\put(35,40){\makebox(0,0)[r]{\footnotesize$-100$}}
\put(35,20){\makebox(0,0)[r]{\footnotesize$-120$}}
\put(38,82){\makebox(0,0)[rb]{\footnotesize$0$}}
\put(130,83){\makebox(0,0)[b]{\footnotesize$\pi/2$}}
\put(220,84){\makebox(0,0)[b]{\footnotesize$\pi$}}
\put(310,83){\makebox(0,0)[b]{\footnotesize$3\pi/2$}}
\put(399,84){\makebox(0,0)[b]{\footnotesize$2\pi$}}

\end{picture}}
\end{center}\vspace{-10pt}
\caption[Fehlerbehaftete Abtastung eines Stereo-Multiplex-Signals.
Kovarianzfolge und KLDS]{Fehlerbehaftete Abtastung eines
Stereo-Multiplex-Signals.\protect\\
Kovarianzfolge \mbox{$\Hat{\psi}_{\boldsymbol{n}}(k\!+\!\kappa,k)$} und
KLDS-N"aherung
\mbox{$\Hat{\Psi}_{\boldsymbol{n}}\big({\T\mu,\mu\!+\!\Tilde{\mu}\CdoT\frac{M}{K_{\Phi}}}\big)$}}
\label{E.b6ae}
\end{figure}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "teil2"
%%% End: 


==> mbild5o.tex <==
\put(    225.000000000000,    120.000000000000){\makebox(0,0){\includegraphics[
width=    450.000000000000\unitlength,height=    240.000000000000\unitlength,clip]{pbild5o.pdf}}}


==> mbild5p.tex <==
\put(    225.000000000000,    225.000000000000){\makebox(0,0){\includegraphics[
width=    450.000000000000\unitlength,height=    450.000000000000\unitlength,clip]{pbild5p.pdf}}}


==> mbild5r.tex <==
\put(    225.000000000000,    142.000000000000){\makebox(0,0){\includegraphics[
width=    450.000000000000\unitlength,height=    284.000000000000\unitlength,clip]{pbild5r.pdf}}}


==> mbild5s.tex <==
\put(    225.000000000000,    100.000000000000){\makebox(0,0){\includegraphics[
width=    450.000000000000\unitlength,height=    200.000000000000\unitlength,clip]{pbild5s.pdf}}}


==> mbild5t.tex <==
\put(    225.000000000000,    170.000000000000){\makebox(0,0){\includegraphics[
width=    450.000000000000\unitlength,height=    300.000000000000\unitlength,clip]{pbild5t.pdf}}}


==> mbild5v.tex <==
\put(    220.000000000000,    140.000000000000){\makebox(0,0){\includegraphics[
width=    440.000000000000\unitlength,height=    280.000000000000\unitlength,clip]{pbild5v.pdf}}}


==> mbildAa.tex <==
\put(    100.000000000000,    100.000000000000){\makebox(0,0){\includegraphics[
width=    200.000000000000\unitlength,height=    200.000000000000\unitlength,clip]{pbildAa.pdf}}}

